An Agentic Hybrid Top-Down and Bottom-Up Approach to Knowledge Graph Generation

Organizing thousands of unstandardized, multilingual expertise declarations is a persistent challenge for Human Resources (HR) platforms, directly impacting downstream tasks like accurate talent matching. To address this, we propose a hybrid knowledge graph generation pipeline that grounds a Large Language Model (LLM) in the Wikidata multilingual Knowledge Graph (KG) while employing an agentic reflexion pattern to synthesize emerging concepts and their associated metadata. Unlike rigid top-down methods or fragmented bottom-up approaches, our system anchors recognized concepts to stable Knowledge Graph entities while dynamically creating new nodes and relational metadata for unrecognized skills. Executed across five stages, entity reconciliation, multilingual canonicalization, active curation, deduplication, and the iterative recovery of unmapped concepts, the system autonomously adapts to rapidly evolving, noisy skill mentions across five European languages. Ultimately, this pipeline provides a highly scalable, explicable, and self-healing framework for generating a comprehensive skills knowledge graph, from which a structured taxonomy is derived, using unstructured, noisy text.

==> Figures/fig1.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 0.6cm,
    baseBox/.style={rectangle, rounded corners=6pt, draw=none, inner sep=6pt, align=center, font=\small\bfseries, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!12, opacity=0.4}},
    taxonomyNode/.style={baseBox, fill=maltCream, text=maltCharcoal, text width=2.8cm},
    targetNode/.style={baseBox, fill=maltCharcoal, text=maltCream, text width=3.4cm},
    coralNode/.style={baseBox, fill=maltCoralLight, text=maltCharcoal, text width=3.4cm},
    labelNode/.style={align=center, font=\scriptsize\bfseries, text=maltCharcoal!90, text width=2.0cm, inner sep=2pt},
    coralLabelNode/.style={align=center, font=\scriptsize\bfseries, text=maltCoral, text width=2.2cm, inner sep=2pt},
    trackBanner/.style={align=center, font=\fontseries{b}\selectfont\scriptsize, text width=3.2cm, inner sep=2pt},
    skillDot/.style={circle, fill=maltCharcoal!60, inner sep=0pt, minimum size=2.8mm},
    outlierDot/.style={circle, fill=maltCoral, inner sep=0pt, minimum size=2.8mm},
    edgeLine/.style={-{Latex[length=5pt, width=5pt]}, draw=maltCharcoal, line width=1.2pt},
    failLine/.style={-{Latex[length=5pt, width=5pt]}, draw=maltCoral, dashed, line width=1.2pt},
    loopLine/.style={-{Latex[length=5pt, width=5pt]}, draw=maltCoral, line width=1.5pt}
]

\definecolor{maltCoral}{HTML}{FC5757}       
\definecolor{maltCoralLight}{HTML}{FFF2F2}  
\definecolor{maltCharcoal}{HTML}{2C232E}   
\definecolor{maltCream}{HTML}{FAF8F5}      


\begin{scope}[xshift=0cm]
    \node (aRoot) [taxonomyNode] at (0, 3.6) {Core Ontology};
    \node (aPM) [taxonomyNode] at (0, 2.2) {Project\\ Management};
    \draw [edgeLine] (aPM) -- (aRoot);

    \node (dotPM) [skillDot] at (-1.0, 0.6) {};
    \node (dotWebPM) [outlierDot] at (1.0, 0.6) {};
    
    \node (lblPM) [labelNode, below=4pt of dotPM] {Project\\ Management};
    \node (lblWebPM) [labelNode, below=4pt of dotWebPM] {Web Project\\ Management};

    \draw [edgeLine] (dotPM) -- (dotPM |- aPM.south);
    
    \draw [draw=maltCoral, line width=1.8pt] (0.3, 1.5) -- (1.7, 1.5); 
    \draw [failLine] (dotWebPM) -- (1.0, 1.5);
    \node [text=maltCoral, font=\fontseries{b}\selectfont\scriptsize, anchor=west, text width=1.2cm, align=left] at (1.1, 1.0) {Missing\\ Node};

    \node [font=\normalsize\bfseries, text=maltCharcoal] at (0, -0.8) {(A) Rigid Top-Down};
\end{scope}

\begin{scope}[xshift=7.0cm]
    \node (bCluster1) [taxonomyNode, fill=white, text width=2.4cm, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!8, opacity=0.3}] at (-1.4, 2.2) {PM Cluster};
    \node (bCluster2) [taxonomyNode, fill=white, text width=2.4cm, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!8, opacity=0.3}] at (1.4, 2.2) {Web PM\\ Group};

    \node (bDot1) [skillDot] at (-1.4, 0.6) {};
    \node (bDot2) [skillDot] at (0.0, 0.6) {};
    \node (bDot3) [skillDot] at (1.4, 0.6) {};
    
    \node (lblb1) [labelNode, below=4pt of bDot1] {Project\\ Management};
    \node (lblb2) [labelNode, below=4pt of bDot2] {Web PM};
    \node (lblb3) [labelNode, below=4pt of bDot3] {Excel};

    \draw [edgeLine] (bDot1) -- (bCluster1.south);
    \draw [edgeLine] (bDot2) -- (bCluster1.south);
    \draw [failLine] (bDot3) -- (bCluster2.south);
    
    \draw [<->, draw=maltCoral, dotted, line width=1.5pt] (bDot1) to[bend left=22] (bDot2);
    \node [text=maltCoral, font=\fontseries{b}\selectfont\scriptsize, text width=1.4cm, align=center] at (-0.8, 1.2) {Fragmented};
    \node [text=maltCoral, font=\fontseries{b}\selectfont\scriptsize, anchor=west, text width=1.5cm, align=left] at (0.9, 1.1) {Hallucination};

    \node [font=\normalsize\bfseries, text=maltCharcoal] at (0, -0.8) {(B) Chaotic Bottom-Up};
\end{scope}


\begin{scope}[xshift=15.4cm]
    \node (trackTD) [trackBanner, text=maltCharcoal!60] at (-2.2, 3.6) {TOP-DOWN\\ GROUNDING};
    \node (trackBU) [trackBanner, text=maltCoral] at (2.2, 3.6) {BOTTOM-UP\\ SYNTHESIS};

    \node (cAnchor) [targetNode] at (-2.2, 2.2) {Wikidata Entity:\\ \normalfont\texttt{Q179012}\\ \scriptsize + Rich Metadata};
    \draw [draw=maltCharcoal!30, dashed, line width=1pt] (cAnchor) -- (trackTD);

    \node (cEmerging) [coralNode] at (2.2, 2.2) {Synthesized Entity:\\ Web Project Mgmt\\ \scriptsize + Derived Metadata};
    \draw [draw=maltCoral!40, dashed, line width=1pt] (cEmerging) -- (trackBU);

    \node (hDot1) [skillDot] at (-2.2, 0.6) {};
    \node (hDot2) [skillDot] at (0.0, 0.6) {};
    \node (hDot3) [outlierDot] at (2.2, 0.6) {};
    
    \node (lblh1) [labelNode, below=4pt of hDot1] {Project\\ Management};
    \node (lblh2) [labelNode, below=4pt of hDot2, text width=1.6cm] {Web PM};
    \node (lblh3) [coralLabelNode, below=4pt of hDot3] {Web Project\\ Management};

    \draw [edgeLine] (hDot1) -- (cAnchor.south);
    \node [text=maltCharcoal!70, font=\fontseries{b}\selectfont\scriptsize, anchor=east] at (-2.4, 1.0) {Grounding};

    \draw [edgeLine] (hDot2) -- (cEmerging.south);
    \draw [loopLine] (hDot3) -- (cEmerging.south);
    \node [text=maltCoral, font=\fontseries{b}\selectfont\scriptsize, anchor=west, text width=1.4cm, align=left] at (2.4, 1.4) {Agentic\\ Reflection};

    \node [font=\normalsize\bfseries, text=maltCharcoal] at (0, -0.8) {(C) Proposed Hybrid};
\end{scope}

\end{tikzpicture}

==> Figures/fig3.tex <==
\newcommand{\codeText}[1]{{\ttfamily\small\textcolor{maltCharcoal}{#1}}}

\begin{tikzpicture}[
    node distance=1.2cm and 2.6cm, 
    baseNode/.style={rectangle, rounded corners=6pt, inner sep=8pt, align=center, font=\small, draw=none, text=maltCharcoal, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!12, opacity=0.4}},
    startNode/.style={baseNode, fill=maltCream, text width=4.2cm},
    decisionNode/.style={diamond, aspect=2.2, draw=none, fill=maltCream, align=center, font=\small\bfseries, inner sep=6pt, text=maltCharcoal, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!12, opacity=0.4}},
    successNode/.style={baseNode, fill=maltCharcoal, text width=3.8cm, text=maltCream},
    reflexionNode/.style={baseNode, fill=white, text width=5.0cm},
    % High-visibility line rendering definitions
    arrowLine/.style={-{Latex[length=5pt, width=5pt]}, draw=maltCharcoal, line width=1.2pt},
    loopLine/.style={-{Latex[length=5pt, width=5pt]}, draw=maltCoral, line width=1.5pt, dashed},
    codeText/.style={font=\ttfamily\small, text=maltCharcoal}
]

\definecolor{maltCoral}{HTML}{FC5757}
\definecolor{maltCoralLight}{HTML}{FFF2F2}
\definecolor{maltCharcoal}{HTML}{2C232E}
\definecolor{maltCream}{HTML}{FAF8F5}


\node (step1) [startNode] {
    {\normalsize\bfseries Step 1: Canonical Entity Node}\\
    \vspace{4pt}
    Input Node \texttt{Q192253} (``Project Management'')
};

\node (step2) [decisionNode, below=1.4cm of step1] {
    Step 2:\\ LLM Validation\\
    \normalfont\small Is skill equivalent?
};

\node (step3yes) [successNode, left=2.2cm of step2] {
    {\normalsize\bfseries Step 3 (Yes): Core KG Node}\\
    \vspace{4pt}
    \normalfont Accepts stable generic node:\\ ``Project Management''
};

\node (step3no) [reflexionNode, right=2.2cm of step2, yshift=-0.5cm] {
    {\normalsize\bfseries Step 3 (No): Rejection Analysis}\\
    \vspace{4pt}
    Flags ``gestion de projet web'' as a \texttt{SPECIALIZATION}
};

\node (step4) [reflexionNode, below=0.8cm of step3no] {
    {\normalsize\bfseries Step 4: Label Generation}\\
    \vspace{4pt}
    Synthesizes \codeText{suggested\_pref\_label}:\\ ``Web Project Management''
};

\node (step5) [reflexionNode, below=0.8cm of step4] {
    {\normalsize\bfseries Step 5: Orphan Node Creation}\\
    \vspace{4pt}
    Uses suggested label to define a unique, stable \codeText{ORPHAN\_ID}
};

\coordinate (boxTopLeft) at ($(step3no.north west) + (-0.4, 0.6)$);
\coordinate (boxBottomRight) at ($(step5.south east) + (0.4, -0.4)$);

\draw [draw=none, rounded corners=8pt, fill=maltCoralLight, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!10, opacity=0.3}] 
    (boxTopLeft) rectangle (boxBottomRight);
        
\node [font=\small\bfseries, text=maltCoral, anchor=north west] at ($(boxTopLeft) + (0.15, -0.15)$) {Agentic Reflection Phase};

\node [reflexionNode] at (step3no) {
    {\normalsize\bfseries Step 3 (No): Rejection Analysis}\\
    \vspace{4pt}
    Flags ``gestion de projet web'' as a \texttt{SPECIALIZATION}
};
\node [reflexionNode] at (step4) {
    {\normalsize\bfseries Step 4: Label Generation}\\
    \vspace{4pt}
    Synthesizes \codeText{suggested\_pref\_label}:\\ ``Web Project Management''
};
\node [reflexionNode] at (step5) {
    {\normalsize\bfseries Step 5: Orphan Node Creation}\\
    \vspace{4pt}
    Uses suggested label to define a unique, stable \codeText{ORPHAN\_ID}
};

\draw [arrowLine] (step1) -- (step2);

\draw [arrowLine] (step2) -- node[above=3pt, font=\small\bfseries, text=maltCharcoal] {Yes} (step3yes);

\draw [arrowLine, draw=maltCoral] (step2.east) -- ++(1.0,0) |- node[above=3pt, pos=0.2, font=\small\bfseries, text=maltCoral] {No (Reject)} (step3no.west);

\draw [arrowLine, draw=maltCharcoal!40] (step3no) -- (step4);
\draw [arrowLine, draw=maltCharcoal!40] (step4) -- (step5);

\draw [loopLine] (step5.east) -- ++(1.0,0) |- 
    node[pos=0.25, right=6pt, font=\small\bfseries, text=maltCoral, align=left] {
        Step 6: Route to Epoch $N+1$\\
        \normalfont\small Forced grouping of nested\\
        \normalfont\small specialization into sub-graph
    } 
    (step1.east);

\end{tikzpicture}

==> Figures/fig_pipeline.tex <==
\begin{tikzpicture}[
    node distance=1.6cm and 3.0cm,
    baseNode/.style={rectangle, rounded corners=6pt, draw=none, inner sep=8pt, align=center, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!12, opacity=0.4}},
    pipelineNode/.style={baseNode, fill=white, text width=4.3cm, font=\small, text=maltCharcoal},
    contextNode/.style={baseNode, fill=maltCream, text width=4.0cm, font=\small, text=maltCharcoal},
    outputNode/.style={baseNode, fill=maltCharcoal, text width=4.0cm, font=\small\bfseries, text=maltCream, drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=maltCharcoal!30, opacity=0.5}},
    % High-contrast vector paths
    arrowLine/.style={-{Latex[length=5pt, width=5pt]}, draw=maltCharcoal, line width=1.2pt},
    loopLine/.style={-{Latex[length=5pt, width=5pt]}, draw=maltCoral, line width=1.5pt, dashed},
    contextArrow/.style={-{Latex[length=4pt]}, draw=maltCharcoal!40, line width=1pt, dashed}
]

\definecolor{maltCoral}{HTML}{FC5757}       
\definecolor{maltCoralLight}{HTML}{FFF2F2}  
\definecolor{maltCharcoal}{HTML}{2C232E}   
\definecolor{maltCream}{HTML}{FAF8F5}      



\node (input) [pipelineNode, fill=maltCream, text width=3.2cm] at (0,0) {
    {\normalsize\bfseries Raw Inputs}\\
    \vspace{4pt}
    \texttt{"gestion de projet web"}
};

\node (step1) [pipelineNode, right=2.4cm of input] {
    {\normalsize\bfseries 1. Semantic Recon.}\\
    \vspace{4pt}
    Contextually maps string to foundational anchor node \texttt{Q179012}.
};

\node (step2) [pipelineNode, right=2.8cm of step1] {
    {\normalsize\bfseries 2. Canonicalization}\\
    \vspace{4pt}
    Groups inputs into a canonical entity node with localized metadata.
};

\node (step3) [pipelineNode, fill=maltCoralLight, right=2.8cm of step2] {
    {\normalsize\bfseries 3. Active Curation}\\
    \vspace{4pt}
    Flags input as a \texttt{SPECIALIZATION} outlier and extracts structural attributes.
};

\node (output) [outputNode, right=2.4cm of step3] {
    {\normalsize\bfseries Stable Core KG Nodes}\\
    \vspace{4pt}
    \normalfont Holds grounded high-precision entities and relational metadata.
};

\node (wikidata) [contextNode, above=1.8cm of step1] {
    \textbf{Wikidata Knowledge Graph}\\
    \vspace{4pt}
    Ontological Anchors \&\\ Multilingual Metadata
};

\node (maltdata) [contextNode, above=1.8cm of step2] {
    \textbf{Platform Usage Data}\\
    \vspace{4pt}
    Empirical Co-occurrences \&\\ Category Distributions
};

\node (step4) [pipelineNode, fill=maltCoralLight, below=2.2cm of step3] {
    {\normalsize\bfseries 4. Consolidation}\\
    \vspace{4pt}
    Generates a unique, stable \texttt{ORPHAN\_ID} to instantiate sub-graph branches.
};

\draw [arrowLine] (input.east) -- (step1.west);

\draw [arrowLine] (step1.east) -- node[above=4pt, font=\small, align=center, text=maltCharcoal] {
    \textbf{Valid QID}\\ \texttt{Q179012}
} (step2.west);

\draw [arrowLine] (step2.east) -- node[above=4pt, font=\small, align=center, text=maltCharcoal] {
    \textbf{Base Entity Node}\\ ``Project Management''
} (step3.west);

\draw [arrowLine] (step3.east) -- node[above=4pt, font=\small\bfseries, text=maltCharcoal] {Passed Core} (output.west);

\draw [arrowLine, draw=maltCoral] (step3.south) -- node[right=5pt, font=\small\bfseries, text=maltCoral, align=left] {
    Rejected Outlier Entity:\\ \texttt{"Web Project Management"}
} (step4.north);

\draw [loopLine] (step4.south) -- ++(0,-0.8) coordinate (LoopCorner1) -- 
    node[below=5pt, font=\small\bfseries, text=maltCoral, align=center] {
        5. Iterative Epochs (Self-Healing Loop)\\
        \normalfont\small Re-injects synthetic identifier into next generation cycle to group nested specializations under sub-graph.
    } 
    (LoopCorner1 -| step2.south) -- (step2.south);

\draw [contextArrow] (wikidata.south) -- (step1.north);
\draw [contextArrow] (wikidata.south east) -- (step2.north west);
\draw [contextArrow] (maltdata.south west) -- (step1.north east);
\draw [contextArrow] (maltdata.south) -- (step2.north);

\end{tikzpicture}
